Thermodynamics of Towers of Hyperbolic Type

We introduce a class of continuous maps $f$ of a compact topological space $X$ admitting inducing schemes of hyperbolic type and describe the associated tower constructions. We then establish a thermodynamic formalism, i.e., we describe a class of real-valued potential functions $\varphi$ on $X$ such that $f$ possess a unique equilibrium measure $\mu_\varphi$, associated to each $\varphi$, which minimizes the free energy among the measures that are liftable to the tower. We also describe some ergodic properties of equilibrium measures including decay of correlations and the central limit theorem. We then study the liftability problem and show that under some additional assumptions on the inducing scheme every measure that charges the base of the tower and has sufficiently large entropy is liftable. Our results extend those obtained in [PS05, PS08] for inducing schemes of expanding types and apply to certain multidimensional maps. Applications include obtaining the thermodynamic formalism for Young's diffeomorphisms, the H\'enon family at the first birfucation and the Katok map. In particular for the Katok map we obtain the exponential decay of correlations for equilibrium measures associated to the geometric potentials with $0\le t<1$.

==> HenonFigure.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HenonFigure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.50385742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66153904)%
    \put(0,0){\includegraphics[width=\unitlength]{HenonFigure.pdf}}%
    \put(0.5008116,0.09785348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\zeta_0$}}}%
    \put(0.11458449,0.03016778){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{\alpha}_{n}$}}}%
    \put(0.01464855,0.56311236){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.03742506,0.62323928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_0^-$}}}%
    \put(0.5008116,0.09785348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\zeta_0$}}}%
    \put(0.96086087,0.62059016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_0^+$}}}%
    \put(0.78243018,0.61974756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_1^+$}}}%
    \put(0.59415778,0.61926191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_{n}^+$}}}%
    \put(0.71280369,0.23713627){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P$}}}%
    \put(0.35676669,0.61866457){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_{n-1}^-$}}}%
    \put(0.21842632,0.62196563){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_1^-$}}}%
    \put(0.4134892,0.61919092){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_{n}^-$}}}%
    \put(0.65578389,0.62035038){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_{n-1}^+$}}}%
    \put(0.18485672,0.02916297){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{\alpha}_{n-1}$}}}%
  \end{picture}%
\endgroup%

